On the Stability and Single-Particle Properties of Bosonized Fermi Liquids

We study the stability and single-particle properties of Fermi liquids in spatial dimensions greater than one via bosonization. For smooth non-singular Fermi liquid interactions we obtain Shankar's renormalization- group flows and reproduce well known results for quasi-particle lifetimes. We demonstrate by explicit calculation that spin-charge separation does not occur when the Fermi liquid interactions are regular. We also explore the relationship between quantized bosonic excitations and zero sound modes and present a concise derivation of both the spin and the charge collective mode equations. Finally we discuss some aspects of singular Fermi liquid interactions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
%
%
% ---- please cut here --------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Oct 14 11:30:06 1993
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Orientation: Portrait
%%BoundingBox: 0 0 653 574
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-36.0 576.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 634 359 m 579 359 l gs col-1 s gr
n 595.000 363.000 m 579.000 359.000 l 595.000 355.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 239 359 m 289 359 l gs col-1 s gr
% Polyline
n 524 359 m 584 359 l gs col-1 s gr
% Polyline
n 489 79 m 449 79 l gs col-1 s gr
% Polyline
n 289 79 m 329 79 l gs col-1 s gr
n 505.000 83.000 m 489.000 79.000 l 505.000 75.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 489 79 m 569 79 l gs col-1 s gr
% Polyline
n 209 79 m 289 79 l gs col-1 s gr
n 273.000 75.000 m 289.000 79.000 l 273.000 83.000 l gs 2 setlinejoin col-1 s
gr
	[6.000000] 0 setdash
% Interpolated spline
n 179 359 m
	200.000 312.000 215.000 297.000 239 299 curveto
	260.000 299.000 273.000 314.000 289 359 curveto
gs col-1 s gr
	[] 0 setdash
	[6.000000] 0 setdash
% Interpolated spline
n 524 359 m
	545.000 312.000 560.000 297.000 584 299 curveto
	605.000 299.000 618.000 314.000 634 359 curveto
gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 12.00 scalefont setfont
759 39 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
759 639 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
39 639 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
39 39 m
gs 1 -1 scale (x) col-1 show gr
% Polyline
n 179 359 m 239 359 l gs col-1 s gr
n 223.000 355.000 m 239.000 359.000 l 223.000 363.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 20.00 scalefont setfont
374 19 m
gs 1 -1 scale (Fig. 1\(i\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
504 39 m
gs 1 -1 scale (\(L\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
374 264 m
gs 1 -1 scale (Fig. 1\(ii\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
154 364 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
234 349 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
304 364 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
499 364 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
579 349 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
649 364 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
209 69 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
329 69 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
449 69 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
564 69 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
259 39 m
gs 1 -1 scale (\(R\)) col-1 show gr
showpage
$F2psEnd
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Oct 14 11:30:14 1993
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Orientation: Portrait
%%BoundingBox: 0 0 656 560
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-36.0 576.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 169 149 m 249 149 l gs col-1 s gr
	[6.000000] 0 setdash
% Interpolated spline
n 89 149 m
	116.001 89.000 136.001 69.000 169 69 curveto
	201.999 69.000 221.999 89.000 249 149 curveto
gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 20.00 scalefont setfont
69 149 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
159 134 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
254 149 m
gs 1 -1 scale (S) col-1 show gr
% Polyline
n 339 149 m 419 149 l gs col-1 s gr
% Polyline
n 329 159 m 349 139 l gs col-1 s gr
% Polyline
n 329 139 m 349 159 l gs col-1 s gr
% Polyline
n 409 159 m 429 139 l gs col-1 s gr
% Polyline
n 409 139 m 429 159 l gs col-1 s gr
% Polyline
n 339 149 m 379 149 l gs col-1 s gr
n 363.000 145.000 m 379.000 149.000 l 363.000 153.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 20.00 scalefont setfont
314 149 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
374 139 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
439 149 m
gs 1 -1 scale (S) col-1 show gr
% Polyline
n 224 299 m 199 319 l gs col-1 s gr
% Polyline
n 164 369 m 244 369 l gs col-1 s gr
% Polyline
n 84 369 m 164 369 l gs col-1 s gr
n 148.000 365.000 m 164.000 369.000 l 148.000 373.000 l gs 2 setlinejoin col-1
s gr
	[6.000000] 0 setdash
% Interpolated spline
n 84 369 m
	111.001 309.000 131.001 289.000 164 289 curveto
	196.999 289.000 216.999 309.000 244 369 curveto
gs col-1 s gr
	[] 0 setdash
% Polyline
n 244 369 m 324 369 l gs col-1 s gr
n 308.000 365.000 m 324.000 369.000 l 308.000 373.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 324 369 m 404 369 l gs col-1 s gr
% Polyline
n 384 299 m 359 319 l gs col-1 s gr
	[6.000000] 0 setdash
% Interpolated spline
n 244 369 m
	271.001 309.000 291.001 289.000 324 289 curveto
	356.999 289.000 376.999 309.000 404 369 curveto
gs col-1 s gr
	[] 0 setdash
% Polyline
n 654 359 m 674 379 l gs col-1 s gr
% Polyline
n 674 359 m 654 379 l gs col-1 s gr
% Polyline
n 609 519 m 629 539 l gs col-1 s gr
% Polyline
n 629 519 m 609 539 l gs col-1 s gr
% Polyline
n 519 519 m 539 539 l gs col-1 s gr
% Polyline
n 539 519 m 519 539 l gs col-1 s gr
% Polyline
n 84 519 m 104 539 l gs col-1 s gr
% Polyline
n 104 519 m 84 539 l gs col-1 s gr
% Polyline
n 449 519 m 429 539 l gs col-1 s gr
% Polyline
n 429 519 m 449 539 l gs col-1 s gr
% Polyline
n 209 529 m 289 529 l gs col-1 s gr
n 273.000 525.000 m 289.000 529.000 l 273.000 533.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 289 529 m 369 529 l gs col-1 s gr
% Polyline
n 89 149 m 169 149 l gs col-1 s gr
n 153.000 145.000 m 169.000 149.000 l 153.000 153.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 349 459 m 324 479 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
344 249 m
gs 1 -1 scale (Fig. 2\(ii\)) col-1 show gr
	[6.000000] 0 setdash
% Interpolated spline
n 209 529 m
	236.001 469.000 256.001 449.000 289 449 curveto
	321.999 449.000 341.999 469.000 369 529 curveto
gs col-1 s gr
	[] 0 setdash
% Polyline
n 579 299 m 554 319 l gs col-1 s gr
% Polyline
n 519 369 m 599 369 l gs col-1 s gr
% Polyline
n 439 369 m 519 369 l gs col-1 s gr
n 503.000 365.000 m 519.000 369.000 l 503.000 373.000 l gs 2 setlinejoin col-1
s gr
	[6.000000] 0 setdash
% Interpolated spline
n 439 369 m
	466.001 309.000 486.001 289.000 519 289 curveto
	551.999 289.000 571.999 309.000 599 369 curveto
gs col-1 s gr
	[] 0 setdash
% Polyline
n 594 129 m 604 129 l gs col-1 s gr
% Polyline
n 594 124 m 604 124 l gs col-1 s gr
% Polyline
n 654 79 m 629 99 l gs col-1 s gr
% Polyline
n 594 149 m 674 149 l gs col-1 s gr
% Polyline
n 514 149 m 594 149 l gs col-1 s gr
n 578.000 145.000 m 594.000 149.000 l 578.000 153.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 604 119 m 594 134 l gs col-1 s gr
	[6.000000] 0 setdash
% Interpolated spline
n 514 149 m
	541.001 89.000 561.001 69.000 594 69 curveto
	626.999 69.000 646.999 89.000 674 149 curveto
gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 20.00 scalefont setfont
559 134 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
624 134 m
gs 1 -1 scale (S) col-1 show gr
% Polyline
n 284 144 m 294 144 l gs col-1 s gr
% Polyline
n 284 149 m 294 149 l gs col-1 s gr
% Polyline
n 474 149 m 489 149 l gs col-1 s gr
% Polyline
n 479 139 m 479 159 l gs col-1 s gr
% Polyline
n 474 149 m 469 149 l gs col-1 s gr
% Polyline
n 134 529 m 209 529 l gs col-1 s gr
% Polyline
n 554 529 m 584 529 l gs col-1 s gr
n 568.000 525.000 m 584.000 529.000 l 568.000 533.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 464 529 m 499 529 l gs col-1 s gr
n 483.000 525.000 m 499.000 529.000 l 483.000 533.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 609 369 m 634 369 l gs col-1 s gr
n 618.000 365.000 m 634.000 369.000 l 618.000 373.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 599 369 m 664 369 l gs col-1 s gr
% Polyline
n 439 529 m 619 529 l gs col-1 s gr
% Polyline
n 94 529 m 134 529 l gs col-1 s gr
n 118.000 525.000 m 134.000 529.000 l 118.000 533.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 20.00 scalefont setfont
684 144 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
499 149 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
759 39 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
759 639 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
79 639 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
39 39 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
344 34 m
gs 1 -1 scale (Fig. 2\(i\)) col-1 show gr
showpage
$F2psEnd
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Oct 14 11:30:21 1993
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Orientation: Portrait
%%BoundingBox: 0 0 656 549
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-36.0 576.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 429 144 m 429 164 l gs col-1 s gr
% Polyline
n 424 154 m 439 154 l gs col-1 s gr
% Polyline
n 229 159 m 239 159 l gs col-1 s gr
% Polyline
n 229 154 m 239 154 l gs col-1 s gr
% Ellipse
n 569 154 40 40 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 629 159 m 649 159 l gs col-1 s gr
n 633.000 155.000 m 649.000 159.000 l 633.000 163.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 629 149 m 649 149 l gs col-1 s gr
n 633.000 145.000 m 649.000 149.000 l 633.000 153.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 609 159 m 704 159 l gs col-1 s gr
% Polyline
n 609 149 m 704 149 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 609 154 m 609 154 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 464 154 m 529 154 l gs col-1 s gr
n 513.000 150.000 m 529.000 154.000 l 513.000 158.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 424 154 m 419 154 l gs col-1 s gr
% Polyline
n 374 154 m 409 154 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
39 39 m
gs 1 -1 scale (x) col-1 show gr
% Polyline
n 269 154 m 374 154 l gs col-1 s gr
n 358.000 150.000 m 374.000 154.000 l 358.000 158.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 129 159 m 169 159 l gs col-1 s gr
n 153.000 155.000 m 169.000 159.000 l 153.000 163.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 129 149 m 169 149 l gs col-1 s gr
n 153.000 145.000 m 169.000 149.000 l 153.000 153.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 89 159 m 209 159 l gs col-1 s gr
% Polyline
n 89 149 m 209 149 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
574 159 m
gs 1 -1 scale (I) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
559 164 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
344 59 m
gs 1 -1 scale (Fig. 3) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
759 39 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
759 639 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
79 639 m
gs 1 -1 scale (x) col-1 show gr
showpage
$F2psEnd
